Mixing by offshore wind infrastructure: Resolving the density stratified wakes past vertical cylinders

Offshore wind is rapidly expanding to meet clean and secure energy needs. New developments are now increasingly constrained to deep seasonally stratified waters. Here, flows past offshore wind infrastructure will increase water column mixing, although such processes and their extent are poorly understood. Studies have so far been limited to: field-scale simulations, which make sweeping assumptions regarding flow-structure interactions and fine-scale stratified turbulence; and field observations, which are limited by the sparsity of measurement campaigns and data captured. To isolate and quantify the key processes governing water column mixing by infrastructure, we present the first structure-resolved direct numerical simulations of two-layer stratified flow past a vertical cylinder. We identify two wake regimes dependent on the flow Reynolds and Richardson numbers: i) A weakly stratified regime, characterised by a narrow but highly energetic wake dominated by horizontal shear, and ii) A strongly stratified wake, characterised by a thermocline-spanning recirculation cell attached to the cylinder. Here, strong vertical motions develop which are responsible for the formation of large-scale stationary internal waves. These waves account for up to 10% of the total energy budget, and provide a new mechanism for far field energy propagation. The weakly stratified wake regime is characteristic of existing offshore wind sites where temperature gradients are relatively weak; the newly identified strongly stratified regime describes the dynamics to be expected in new and future deep water offshore wind sites. This difference between the two regimes explains previously enigmatic field observations regarding wake persistence and detectability. These simulations provides a critical benchmark for validating future models and narrowing the gap between idealized simulations and field-scale flows.

==> figures/domain.tex <==
\def\scaley{0.5}
\def\spacing{0.05} %0.03
\def\arrowspace{0.1}
\begin{tikzpicture}[x=0.5\textwidth,y=0.5\textwidth*\scaley,scale=0.8]
    \fill[lightgray!60!] (0+\spacing,0.0+\spacing) rectangle (1-\spacing,1-\spacing);
    \draw[draw=black,thick] (0+\spacing,0.0+\spacing) rectangle (1-\spacing,1-\spacing);

    \fill[white]  (0.2,0.5) ellipse (0.04 and 0.04/\scaley);

    \draw[draw=gray,thin,-] (0+\spacing,0.5) -- (1-\spacing,0.5);
    \draw[draw=gray,thin,-] (0.2,0+\spacing) -- (0.2,1-\spacing);

    \draw[thin,-latex] (0.35,0.6) -- (0.45,0.6) node[anchor= north east] {$x$};
    \draw[thin,-latex] (0.35,0.6) -- (0.35,0.6+0.1/\scaley) node[anchor= north east] {$y$};

    \draw[thin,latex-latex] (0.2,0.08) -- (1-\spacing,0.08) node[midway,above] {$40d$};
    \draw[thin,latex-latex] (0.+\spacing,0.08) -- (0.2,0.08) node[midway,above] {$15d$};
    \draw[thin,latex-latex] (0.92,0.5) -- (0.92,1-\spacing) node[midway,left] {$20d$};

    \draw[draw=gray,thin,-] (0.2-0.04,0.5-0.07) -- (0.2-0.04,0.5+0.14);
    \draw[draw=gray,thin,-] (0.2+0.04,0.5-0.07) -- (0.2+0.04,0.5+0.14);
    \draw[thin,latex-latex] (0.2-0.04,0.5+0.1) -- (0.2+0.04,0.5+0.1) node[right,above] {$d\ \ $};


    \draw[draw=black,thick]  (0.2,0.5) ellipse (0.04 and 0.04/\scaley);

    % Second figure (boundary conditions incl.
    \fill[lightgray!60!] (1+\spacing,0.1) rectangle (2-\spacing,0.9);
    \draw[draw=black,thick] (1+\spacing,0.1) -- (2-\spacing,0.1);
    \draw[draw=black,thick] (1+\spacing,0.9) -- (2-\spacing,0.9);

    \fill[white] (1+0.65,0.1) rectangle (1+0.7,0.9);
    \draw[draw=black,thick] (1+0.65,0.1) rectangle (1+0.7,0.9);

    % velocity inlet 
    \draw[thin,-Triangle] (1+0.05,0.2) -- (1+0.15,0.2);
    \draw[thin,-Triangle] (1+0.05,0.2+\arrowspace) -- (1+0.15,0.2+\arrowspace);
    \draw[thin,-Triangle] (1+0.05,0.2+2*\arrowspace) -- (1+0.15,0.2+2*\arrowspace);
    \draw[thin,-Triangle] (1+0.05,0.2+3*\arrowspace) -- (1+0.15,0.2+3*\arrowspace) node[right] {$U_\text{in}$};
    \draw[thin,-Triangle] (1+0.05,0.2+4*\arrowspace) -- (1+0.15,0.2+4*\arrowspace);
    \draw[thin,-Triangle] (1+0.05,0.2+5*\arrowspace) -- (1+0.15,0.2+5*\arrowspace);
    \draw[thin,-Triangle] (1+0.05,0.2+6*\arrowspace) -- (1+0.15,0.2+6*\arrowspace);

    % temperature profile
    \draw[scale=1, domain=0.1:0.9, smooth, variable=\y, black] plot ({1.4+0.1*tanh((\y-0.5)*10)}, {\y});  
    \node at (1.34,0.2) {$T_0$};
    \node at (1.4,0.8) {$T_0 + \Delta T$};
    \node at (1.48,0.45) {$T(z)$};
    
    \draw[thin,-latex] (1.8,0.4) -- (1.9,0.4) node[anchor= north east] {$x$};
    \draw[thin,-latex] (1.8,0.4) -- (1.8,0.4+0.1/\scaley) node[anchor= north east] {$z$};
        
    \node at (0.05,1.05) {(a)};
    \node at (1.05,1.05) {(b)};
       
\end{tikzpicture}
